Unfolding Weak Boson Fusion

Generative unfolding turns reconstructed events into high-dimensional, unbinned particle- or parton-level event distributions. We apply it to WBF Higgs production, with its characteristic tagging jets and a central electroweak process. The distinctive tagging-jet kinematics motivates unfolding jets to hard partons. We unfold the full event kinematics, including decay neutrinos, with a dedicated phase space parameterization. A model-conditional generative network quantifies and controls the bias when unfolding events with dimension-6 Higgs couplings. Given the low signal-to-background ratio, we combine unfolding with a classifier-based background reweighting. This lets us unfold WBF Higgs events precisely and competitively infer a Wilson coefficient from unfolded signal distributions.

==> tikz/transverse_mass_param_ellipse.tex <==
\begin{tikzpicture}[font=\footnotesize]
\pgfmathsetmacro{\sa}{3}
\pgfmathsetmacro{\sb}{2.2}
\pgfmathsetmacro{\fc}{sqrt(\sa*\sa-\sb*\sb)}
\pgfmathsetmacro{\nuang}{55}

\coordinate (C) at (0,0);
\coordinate (O) at (-\fc,0);
\coordinate (F) at (\fc,0);
\coordinate (P) at ({\sa*cos(\nuang)},{\sb*sin(\nuang)});
\coordinate (Q) at ({\sa*cos(\nuang)},{\sa*sin(\nuang)});

\draw[black!65, dashed, semithick] (C) circle (\sa);
\draw[thick] (C) ellipse ({\sa} and {\sb});
\coordinate (N) at ({\sa*cos(\nuang)},0);
\draw[black!65, dashed, semithick] (C) -- (Q) -- (N);
\draw[black!65] ($(N)+(-0.15,0)$) -- ($(N)+(-0.15,0.15)$) -- ($(N)+(0,0.15)$);
\draw[black!65, semithick] ($(C)+(0.6,0)$) arc (0:\nuang:0.6);
\node at ($(C)+({\nuang/2}:0.9)$) {$\nu$};

\draw[arrow, dashed, gray] (O) -- (F) node[midway, below] {$-\vec p_{T,H}$};
\draw[arrow, very thick, Bcolor!70!black] (O) -- (P) node[midway, above left] {$\vec p_{T,q_1}$};
\draw[arrow, very thick, Gcolor!70!black] (P) -- (F) node[midway, right] {$\vec p_{T,q_2}$};

\fill (C) circle (1pt);
\fill (O) circle (1.5pt) node[below left] {$O$};
\fill (F) circle (1.5pt) node[below right] {$F$};
\fill (P) circle (1.5pt) node[right, yshift=4pt] {$P$};
\fill[black!65] (Q) circle (1.5pt) node[above right, black] {$Q$};

\node[right] at (\sa,0) {$\nu=0$};
\node[left] at (-\sa,0) {$\nu=\pi$};

\draw[decorate, decoration={brace, amplitude=6pt, mirror}]
  (-\sa,{-\sa-0.3}) -- (\sa,{-\sa-0.3})
  node[midway, below=7pt] {$H_{T,qq}$};
\end{tikzpicture}

